LEGO-GraphRAG: Modularizing Graph-based Retrieval-Augmented Generation for Design Space Exploration

GraphRAG integrates (knowledge) graphs with large language models (LLMs) to improve reasoning accuracy and contextual relevance. Despite its promising applications and strong relevance to multiple research communities, such as databases and natural language processing, GraphRAG currently lacks modular workflow analysis, systematic solution frameworks, and insightful empirical studies. To bridge these gaps, we propose LEGO-GraphRAG, a modular framework that enables: 1) fine-grained decomposition of the GraphRAG workflow, 2) systematic classification of existing techniques and implemented GraphRAG instances, and 3) creation of new GraphRAG instances. Our framework facilitates comprehensive empirical studies of GraphRAG on large-scale real-world graphs and diverse query sets, revealing insights into balancing reasoning quality, runtime efficiency, and token or GPU cost, that are essential for building advanced GraphRAG systems.

==> tables/solutions.tex <==

\begin{table*}[h]
	\caption{Design Solutions of LEGO-GraphRAG Framework: \it{\small The framework comprises of four groups of instances: (I) SBE \& SBR; (II) SBE \& I/OSAR; (III) SAE \& SBR; (IV) SAE \& I/OSAR. 
 When the subgraph-extraction module is optional, an additional group, (V) SBR or I/OSAR, is included.}}
    \vspace{-65pt}
	\label{tab:design-space}
	\resizebox{\textwidth}{!}{%
		\begin{tikzpicture}
			\tikzstyle{block} = [draw, rounded corners=2mm, thin, minimum width=8cm, minimum height=2.5cm, align=center, inner sep=0pt, text width=8cm, fill=gray!5]

              \tikzstyle{block2} = [draw, rounded corners=2mm, thin, minimum width=8cm, minimum height=1.5cm, align=center, inner sep=0pt, text width=8cm, fill=gray!5]
			\tikzstyle{title} = [align=center, font=\bfseries, text width=8cm]
			\tikzstyle{vtitle} = [align=center, font=\bfseries, rotate=90, anchor=center, text width=6cm]
			% Horizontal Titles
			\node[title] (title1) at (-8.2, 5) { \textsc{Module I: Subgraph-Extraction}};
			\node[title] (title2) at (0, 5) { \textsc{Module II: Path-Retrieval}};
			% Vertical Titles
			\node[vtitle] (title3) at (-13, 4.2) { \textsc{\footnotesize Solution I: \\Structure-based \\Methods}};
			\node[vtitle] (title4) at (-13, 1.6) { \textsc{\footnotesize Solution II: \\Semantic-Augmented \\Methods}};
			
			% Top Left Block
			\node[block2] (block1) at (-8.15, 4) {
				{\bf $\circ$ Structure-Based Extraction (SBE)} \\ 
                {\small
                    -\text{Random Walk-based: Random Walk (RW)}\\
                    -\text{Neighborhood-based: K-hop Subgraph-Extraction (KSE)} \\
				-\text{Structural Importance-based: Personalized PageRank (PPR)} }\\
			};
			
			% Top Right Block
			\node[block2] (block2) at (0.15, 4) {
				{\bf $\circ$  Structure-Based  Retrieval (SBR)} \\ 
                {\small
				-\text{Enumerated Path-Retrieval (EPR)} \\
                    -\text{Shortest Path-Retrieval (SPR)} 
                    }
			};
			
			% Bottom Left BlockPath
			\node[block] (block3) at (-8.15, 1.8) {
				{\bf $\circ$ Semantic-Augmented Extraction  (SAE)} \\ 
                {\small
				-\text{with \underline{End-to-End Models (EEMs)}}\\
                -\text{with \underline{Large Language Models (LLMs)} } \\ 
                }
			};
			
			% Bottom Right Block
			\node[block] (block4) at (0.15, 1.8) {
				{\bf $\circ$ One-way Semantic-Augmented Retrieval (OSAR)} \\ 
                {\small
			-\text{with \underline{End-to-End Models (EEMs)}} \\
            -\text{with \underline{Large Language Models (LLMs)} }\\
            }
				{\bf $\circ$ Interactive Semantic-Augmented Retrieval (ISAR)} \\ 
		      {\small
            -\text{with \underline{End-to-End Models (EEMs)}}\\
            -\text{with \underline{Large Language Models (LLMs)} }
            }
            \\ };
			
			% Large Rounded Rectangle Enclosing All Four Blocks
			\draw[rounded corners=2mm, thick] 
			(-12.4, 0.4) rectangle (4.4, 5.2);
			
			% Horizontal Line in the Center
			\draw[thick] (-12.4, 3.15) -- (4.4, 3.15);
		
			% Vertical Line in the Center
			\draw[thick] (-4, 0.39) -- (-4, 5.2);
		\end{tikzpicture}
        	}
            
            \vspace{-60pt}           
\end{table*}





